Sharp convergence rates for averaged nonexpansive maps

We establish sharp estimates for the convergence rate of the Kranosel'ski\v{\i}-Mann fixed point iteration in general normed spaces, and we use them to show that the asymptotic regularity bound recently proved in [11] (Israel Journal of Mathematics 199(2), 757-772, 2014) with constant $1/\sqrt{\pi}$ is sharp and cannot be improved. To this end we consider the recursive bounds introduced in [3] (Proceedings of the 2nd International Conference on Fixed Point Theory and Applications, World Scientific Press, London, 27-66, 1992) which we reinterpret in terms of a nested family of optimal transport problems. We show that these bounds are tight by building a nonexpansive map $T:[0,1]^{\mathbb N}\to[0,1]^{\mathbb N}$ that attains them with equality, settling the main conjecture in [3]. The recursive bounds are in turn reinterpreted as absorption probabilities for an underlying Markov chain which is used to establish the tightness of the constant $1/\sqrt{\pi}$.

==> fig05.tex <==

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        table/header=false,
        table/row sep=\\,
        xtick=\empty,
       xmin= -1.0,
       xmax= 301.0,
       ymin= 0.375,
      ymax=0.58,
       % xticklabels from table={
        %  0\\}{[index]0},
       %       enlarge y limits={value=0.15,upper},
      ytick={0.4,0.5},
        extra y ticks={0.56419},
       extra y tick labels={$\frac{1}{\sqrt{\pi}}$}
    ]
 %\node[anchor=south] at (axis cs:25,0.27) {$\pi^n$};
   \addplot[dashed] coordinates {(0,0.56419) (300,0.56419)};
    \addplot [mark=none] table[x expr=\coordindex,y index=0]{ 
 0.375 \\ 0.441942 \\ 0.473608 \\ 0.492188 \\ 0.504425 \\ 0.513101 \\  0.519574 \\ 0.52459 \\ 0.528591 \\ 0.531857 \\ 
 0.534574 \\ 0.53687 \\ 0.538835 \\ 0.540536 \\ 0.542024 \\ 0.543335 \\ 0.5445 \\ 0.545541 \\ 0.546478 \\ 0.547325 \\ 
 0.548095 \\ 0.548798 \\ 0.549442 \\ 0.550034 \\ 0.55058 \\ 0.551086 \\ 0.551555 \\ 0.551993 \\ 0.5524 \\ 0.552782 \\ 
 0.553139 \\ 0.553475 \\ 0.553791 \\ 0.554089 \\ 0.55437 \\ 0.554636 \\ 0.554888 \\ 0.555127 \\ 0.555354 \\ 0.55557 \\
 0.555776 \\ 0.555972 \\ 0.556159 \\ 0.556338 \\ 0.556509 \\ 0.556673 \\ 0.55683 \\ 0.55698 \\ 0.557125 \\ 0.557263 \\
 0.557397 \\ 0.557525 \\ 0.557649 \\ 0.557768 \\ 0.557883 \\ 0.557994 \\ 0.558101 \\ 0.558204 \\ 0.558304 \\ 0.558401 \\
 0.558494 \\ 0.558585 \\ 0.558672 \\ 0.558757 \\ 0.55884 \\ 0.55892 \\ 0.558997 \\ 0.559073 \\ 0.559146 \\ 0.559217 \\
 0.559286 \\ 0.559353 \\ 0.559419 \\ 0.559482 \\ 0.559544 \\ 0.559605 \\ 0.559664 \\ 0.559721 \\ 0.559777 \\ 0.559832 \\
 0.559885 \\ 0.559937 \\ 0.559987 \\ 0.560037 \\ 0.560085 \\ 0.560132 \\ 0.560179 \\ 0.560224 \\ 0.560268 \\ 0.560311 \\
 0.560353 \\ 0.560394 \\ 0.560435 \\ 0.560474 \\ 0.560513 \\ 0.560551 \\ 0.560588 \\ 0.560625 \\ 0.56066 \\ 0.560695 \\
 0.56073 \\ 0.560763 \\ 0.560796 \\ 0.560828 \\ 0.56086 \\ 0.560891 \\ 0.560922 \\ 0.560952 \\ 0.560981 \\ 0.56101 \\
 0.561039 \\ 0.561067 \\ 0.561094 \\ 0.561121 \\ 0.561147 \\ 0.561173 \\ 0.561199 \\ 0.561224 \\ 0.561249 \\ 0.561273 \\
 0.561297 \\ 0.561321 \\ 0.561344 \\ 0.561367 \\ 0.561389 \\ 0.561411 \\ 0.561433 \\ 0.561454 \\ 0.561475 \\ 0.561496 \\
 0.561516 \\ 0.561537 \\ 0.561556 \\ 0.561576 \\ 0.561595 \\ 0.561614 \\ 0.561633 \\ 0.561651 \\ 0.561669 \\ 0.561687 \\
 0.561705 \\ 0.561722 \\ 0.561739 \\ 0.561756 \\ 0.561773 \\ 0.561789 \\ 0.561806 \\ 0.561822 \\ 0.561837 \\ 0.561853 \\
 0.561868 \\ 0.561884 \\ 0.561899 \\ 0.561913 \\ 0.561928 \\ 0.561942 \\ 0.561957 \\ 0.561971 \\ 0.561985 \\ 0.561998 \\
 0.562012 \\ 0.562025 \\ 0.562038 \\ 0.562051 \\ 0.562064 \\ 0.562077 \\ 0.56209 \\ 0.562102 \\ 0.562114 \\ 0.562126 \\
 0.562138 \\ 0.56215 \\ 0.562162 \\ 0.562174 \\ 0.562185 \\ 0.562196 \\ 0.562208 \\ 0.562219 \\ 0.56223 \\ 0.56224 \\
 0.562251 \\ 0.562262 \\ 0.562272 \\ 0.562283 \\ 0.562293 \\ 0.562303 \\ 0.562313 \\ 0.562323 \\ 0.562333 \\ 0.562343 \\
 0.562352 \\ 0.562362 \\ 0.562371 \\ 0.56238 \\ 0.56239 \\ 0.562399 \\  0.562408 \\ 0.562417 \\ 0.562426 \\ 0.562434 \\
 0.562443 \\ 0.562452 \\ 0.56246 \\ 0.562469 \\ 0.562477 \\ 0.562485 \\ 0.562494 \\ 0.562502 \\ 0.56251 \\ 0.562518 \\
 0.562526 \\ 0.562533 \\ 0.562541 \\ 0.562549 \\ 0.562556 \\ 0.562564 \\ 0.562571 \\ 0.562579 \\ 0.562586 \\ 0.562593 \\
 0.562601 \\ 0.562608 \\ 0.562615 \\ 0.562622 \\ 0.562629 \\ 0.562636 \\ 0.562642 \\ 0.562649 \\ 0.562656 \\ 0.562663 \\
 0.562669 \\ 0.562676 \\ 0.562682 \\ 0.562689 \\ 0.562695 \\ 0.562701 \\ 0.562707 \\ 0.562714 \\ 0.56272 \\ 0.562726 \\
 0.562732 \\ 0.562738 \\ 0.562744 \\ 0.56275 \\ 0.562756 \\ 0.562761 \\ 0.562767 \\ 0.562773 \\ 0.562779 \\ 0.562784 \\
 0.56279 \\ 0.562795 \\ 0.562801 \\ 0.562806 \\ 0.562812 \\ 0.562817 \\ 0.562822 \\ 0.562828 \\ 0.562833 \\ 0.562838 \\
 0.562843 \\ 0.562848 \\ 0.562853 \\ 0.562859 \\ 0.562864 \\ 0.562868 \\ 0.562873 \\ 0.562878 \\ 0.562883 \\ 0.562888 \\
 0.562893 \\ 0.562898 \\ 0.562902 \\ 0.562907 \\ 0.562912 \\ 0.562916 \\ 0.562921 \\ 0.562925 \\ 0.56293 \\ 0.562934 \\
 0.562939 \\ 0.562943 \\ 0.562948 \\ 0.562952 \\ 0.562956 \\ 0.562961 \\ 0.562965 \\ 0.562969 \\ 0.562973 \\ 0.562977 \\
 0.562982 \\ 0.562986 \\ 0.56299 \\ 0.562994 \\ 0.562998 \\ 0.563002 \\ 0.563006 \\ 0.56301 \\ 0.563014 \\ 0.563018 \\
};
  \addplot [mark=none] table[x expr=\coordindex,y index=0]{
0.375\\0.4419417\\0.4668418\\0.4785156\\ 0.4840219\\0.4866107\\0.4876618\\ 0.4878734\\ 0.4876194\\0.4871042\\0.4864480\\ 0.4857208\\ 0.4849652\\0.4842068\\ 0.4834610\\0.4827368\\0.4820393\\0.4813711\\0.4807330\\0.4801250\\0.4795465\\0.4789964\\0.4784734\\0.4779761\\0.4775032\\0.4770532\\0.4766248\\0.4762167\\0.4758276\\0.4754565\\0.4751021\\0.4747635\\0.4744398\\0.4741300\\0.4738333\\0.4735490\\0.4732763\\0.4730145\\ 0.4727631\\0.4725215\\0.4722890\\0.4720654\\0.4718499\\0.4716423\\0.4714421\\0.4712490\\0.4710625\\0.4708823\\0.4707082\\0.4705399\\0.470377 \\0.4702193\\0.4700666\\0.4699187\\0.4697752\\0.4696361\\0.4695011\\0.4693701\\0.4692429\\0.4691193\\0.4689992\\0.4688824\\0.4687688\\0.4686583\\0.4685507\\0.4684460\\0.4683439\\0.4682445\\0.4681477\\0.4680532\\0.4679611\\0.4678712\\0.4677835\\0.4676979\\0.4676144\\0.4675327\\0.4674530\\0.4673751\\0.4672989\\0.4672245\\0.4671516\\0.4670804\\0.4670107\\0.4669425\\0.4668758\\0.4668104\\0.4667464\\0.4666837\\0.4666223\\0.4665621\\0.4665031\\0.4664453\\0.4663886\\0.4663330\\0.4662784\\0.4662249\\0.4661725\\0.4661209\\0.4660704\\0.4660207\\0.465972 \\0.4659241\\0.4658771\\0.4658309\\0.4657856\\0.4657410\\0.4656972\\0.4656541\\0.4656117\\0.4655701\\0.4655292\\0.4654889\\0.4654493\\0.4654103\\0.4653720\\0.4653343\\0.4652971\\0.4652606\\0.4652246\\0.4651892\\0.4651543\\0.4651200\\0.4650862\\0.4650529\\0.4650200\\0.4649877\\0.4649559\\0.4649245\\0.4648935\\0.4648630\\0.4648330\\0.4648034\\0.4647741\\0.4647453\\0.4647169\\0.4646889\\0.4646613\\0.4646340\\0.4646071\\0.4645806\\0.4645544\\0.4645286\\0.4645031\\0.4644780\\0.4644532\\0.4644287\\0.4644045\\0.4643806\\0.4643570\\0.4643337\\0.4643107\\0.4642880\\0.4642656\\0.4642434\\0.4642215\\0.4641999\\0.4641786\\0.4641575\\0.4641366\\0.4641160\\0.4640957\\0.4640755\\0.4640556\\0.4640360\\0.4640166\\0.4639973\\0.4639784\\0.4639596\\0.4639410\\0.4639227\\0.4639045\\0.4638865\\0.4638688\\0.4638512\\0.4638339\\0.4638167\\0.4637997\\0.4637829\\0.4637662\\0.4637498\\0.4637335\\0.4637173\\0.4637014\\0.4636856\\0.4636700\\0.4636545\\0.4636392\\0.4636241\\0.4636091\\0.4635942\\0.4635795\\0.4635650\\0.4635506\\0.4635363\\0.4635222\\0.4635082\\0.4634944\\0.4634806\\0.4634671\\0.4634536\\0.4634403\\0.4634271\\0.4634140\\0.4634011\\0.4633882\\0.4633755\\0.4633629\\0.4633504\\ 0.4633381\\0.4633258\\0.4633137\\0.4633017\\ 0.4632897\\0.4632779\\0.4632662\\0.4632546\\0.4632431\\0.4632317\\0.4632204\\0.4632092\\0.4631981\\0.4631871\\0.4631762\\0.4631654\\0.4631547\\0.4631440\\ 0.4631335\\0.4631230\\0.4631127\\0.4631024\\0.4630922\\0.4630821\\0.4630721\\0.4630621\\0.4630522\\0.4630425\\0.4630328\\0.4630231\\ 0.4630136\\0.4630041\\0.4629947\\0.4629854\\ 0.4629762\\0.462967 \\0.4629579\\0.4629489\\0.4629399\\0.4629310\\0.4629222\\0.4629135\\0.4629048\\0.4628962\\ 0.4628876\\ 0.4628791\\ 0.4628707\\0.4628624\\ 0.4628541\\0.4628458\\0.4628377\\0.4628295\\0.4628215\\0.4628135\\0.4628056\\0.4627977\\0.4627899\\0.4627821\\0.4627744\\0.4627668\\0.4627592\\0.4627517\\0.4627442\\0.4627367\\0.4627294\\0.4627220\\0.4627148\\0.4627075\\0.4627004\\0.4626932\\0.4626862\\0.4626792\\0.4626722\\0.4626653\\0.4626584\\0.4626515\\0.4626448\\0.4626380\\0.4626313\\0.4626247\\0.4626181\\0.4626115\\0.4626050\\0.4625985\\0.4625921\\0.4625857\\0.4625794\\0.4625730\\0.4625668\\0.4625606\\0.4625544\\0.4625482\\
};
    \end{axis}
\end{tikzpicture}

==> fig065.tex <==

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        table/header=false,
        table/row sep=\\,
        xtick=\empty,
       xmin= -1.0,
      xmax=301.0,
       ymin= 0.375,
      ymax=0.58,
       % xticklabels from table={
        %  0\\}{[index]0},
             % enlarge y limits={value=0.15,upper},
      ytick={0.4,0.5},
        extra y ticks={0.56419},
       extra y tick labels={$\frac{1}{\sqrt{\pi}}$}
    ]
 %\node[anchor=south] at (axis cs:25,0.27) {$\pi^n$};
   \addplot[dashed] coordinates {(0,0.56419) (300,0.56419)};
    \addplot [mark=none] table[x expr=\coordindex,y index=0]{ 
 0.368459 \\
 0.437446 \\
 0.470207 \\
 0.489453 \\
 0.502138 \\
 0.511136 \\
 0.517851 \\
 0.523056 \\
 0.527209 \\
 0.5306 \\
 0.533421 \\
 0.535805 \\
 0.537845 \\
 0.539612 \\
 0.541157 \\
 0.542519 \\
 0.543729 \\
 0.544811 \\
 0.545784 \\
 0.546664 \\
 0.547464 \\
 0.548194 \\
 0.548863 \\
 0.549478 \\
 0.550046 \\
 0.550571 \\
 0.551059 \\
 0.551513 \\
 0.551937 \\
 0.552333 \\
 0.552705 \\
 0.553054 \\
 0.553382 \\
 0.553691 \\
 0.553984 \\
 0.55426 \\
 0.554522 \\
 0.55477 \\
 0.555006 \\
 0.555231 \\
 0.555445 \\
 0.555648 \\
 0.555843 \\
 0.556029 \\
 0.556206 \\
 0.556377 \\
 0.55654 \\
 0.556696 \\
 0.556846 \\
 0.55699 \\
 0.557129 \\
 0.557262 \\
 0.557391 \\
 0.557515 \\
 0.557634 \\
 0.557749 \\
 0.557861 \\
 0.557968 \\
 0.558072 \\
 0.558172 \\
 0.558269 \\
 0.558363 \\
 0.558455 \\
 0.558543 \\
 0.558629 \\
 0.558712 \\
 0.558792 \\
 0.558871 \\
 0.558947 \\
 0.559021 \\
 0.559093 \\
 0.559162 \\
 0.55923 \\
 0.559297 \\
 0.559361 \\
 0.559424 \\
 0.559485 \\
 0.559545 \\
 0.559603 \\
 0.559659 \\
 0.559715 \\
 0.559769 \\
 0.559821 \\
 0.559873 \\
 0.559923 \\
 0.559972 \\
 0.56002 \\
 0.560067 \\
 0.560113 \\
 0.560158 \\
 0.560202 \\
 0.560245 \\
 0.560287 \\
 0.560328 \\
 0.560368 \\
 0.560407 \\
 0.560446 \\
 0.560484 \\
 0.560521 \\
 0.560557 \\
 0.560593 \\
 0.560628 \\
 0.560662 \\
 0.560696 \\
 0.560729 \\
 0.560761 \\
 0.560793 \\
 0.560824 \\
 0.560855 \\
 0.560885 \\
 0.560914 \\
 0.560943 \\
 0.560972 \\
 0.561 \\
 0.561027 \\
 0.561054 \\
 0.561081 \\
 0.561107 \\
 0.561133 \\
 0.561158 \\
 0.561183 \\
 0.561207 \\
 0.561231 \\
 0.561255 \\
 0.561278 \\
 0.561301 \\
 0.561324 \\
 0.561346 \\
 0.561368 \\
 0.56139 \\
 0.561411 \\
 0.561432 \\
 0.561452 \\
 0.561473 \\
 0.561493 \\
 0.561512 \\
 0.561532 \\
 0.561551 \\
 0.56157 \\
 0.561588 \\
 0.561607 \\
 0.561625 \\
 0.561643 \\
 0.56166 \\
 0.561677 \\
 0.561695 \\
 0.561711 \\
 0.561728 \\
 0.561744 \\
 0.561761 \\
 0.561777 \\
 0.561792 \\
 0.561808 \\
 0.561823 \\
 0.561839 \\
 0.561854 \\
 0.561868 \\
 0.561883 \\
 0.561897 \\
 0.561912 \\
 0.561926 \\
 0.56194 \\
 0.561953 \\
 0.561967 \\
 0.56198 \\
 0.561993 \\
 0.562007 \\
 0.562019 \\
 0.562032 \\
 0.562045 \\
 0.562057 \\
 0.56207 \\
 0.562082 \\
 0.562094 \\
 0.562106 \\
 0.562118 \\
 0.562129 \\
 0.562141 \\
 0.562152 \\
 0.562163 \\
 0.562175 \\
 0.562186 \\
 0.562196 \\
 0.562207 \\
 0.562218 \\
 0.562228 \\
 0.562239 \\
 0.562249 \\
 0.562259 \\
 0.56227 \\
 0.56228 \\
 0.562289 \\
 0.562299 \\
 0.562309 \\
 0.562319 \\
 0.562328 \\
 0.562337 \\
 0.562347 \\
 0.562356 \\
 0.562365 \\
 0.562374 \\
 0.562383 \\
 0.562392 \\
 0.562401 \\
 0.562409 \\
 0.562418 \\
 0.562427 \\
 0.562435 \\
 0.562443 \\
 0.562452 \\
 0.56246 \\
 0.562468 \\
 0.562476 \\
 0.562484 \\
 0.562492 \\
 0.5625 \\
 0.562507 \\
 0.562515 \\
 0.562523 \\
 0.56253 \\
 0.562538 \\
 0.562545 \\
 0.562553 \\
 0.56256 \\
 0.562567 \\
 0.562574 \\
 0.562581 \\
 0.562588 \\
 0.562595 \\
 0.562602 \\
 0.562609 \\
 0.562616 \\
 0.562623 \\
 0.562629 \\
 0.562636 \\
 0.562642 \\
 0.562649 \\
 0.562655 \\
 0.562662 \\
 0.562668 \\
 0.562674 \\
 0.562681 \\
 0.562687 \\
 0.562693 \\
 0.562699 \\
 0.562705 \\
 0.562711 \\
 0.562717 \\
 0.562723 \\
 0.562729 \\
 0.562734 \\
 0.56274 \\
 0.562746 \\
 0.562752 \\
 0.562757 \\
 0.562763 \\
 0.562768 \\
 0.562774 \\
 0.562779 \\
 0.562785 \\
 0.56279 \\
 0.562795 \\
 0.562801 \\
 0.562806 \\
 0.562811 \\
 0.562816 \\
 0.562821 \\
 0.562826 \\
 0.562832 \\
 0.562837 \\
 0.562842 \\
 0.562846 \\
 0.562851 \\
 0.562856 \\
 0.562861 \\
 0.562866 \\
 0.562871 \\
 0.562875 \\
 0.56288 \\
 0.562885 \\
 0.562889 \\
 0.562894 \\
 0.562898 \\
 0.562903 \\
 0.562908 \\
 0.562912 \\
 0.562916 \\
 0.562921 \\
 0.562925 \\
 0.56293 \\
 0.562934 \\
 0.562938 \\
 0.562942 \\
 0.562947 \\
 0.562951 \\
 0.562955 \\
 0.562959 \\
 0.562963 \\
 0.562967 \\
 0.562971 \\
};
  \addplot [mark=none] table[x expr=\coordindex,y index=0]{
0.3684590\\ 0.4374456\\ 0.4668027\\ 0.4815087\\ 0.4896003\\ 0.4942512\\ 0.4969860\\ 0.4985937\\ 0.4995098\\ 0.4999892\\ 0.5001874\\ 0.5002019\\  
      0.5000959\\ 0.4999109\\ 0.4996749\\ 0.4994069\\ 0.4991200\\ 0.4988233\\ 0.4985230\\ 0.4982234\\ 0.4979276\\ 0.4976376\\ 0.4973546\\ 0.4970797\\ 0.4968132\\ 0.4965554\\ 0.4963065\\ 0.4960662\\ 0.4958345\\ 0.4956113\\ 0.4953961\\ 0.4951888\\ 0.494989\\ 0.4947965\\ 0.4946109\\ 0.4944321\\ 0.4942595\\0.4940931\\ 0.4939325\\ 0.4937774\\ 0.4936277\\ 0.4934830\\ 0.4933431\\ 0.4932079\\ 0.4930770\\ 0.4929504\\ 0.4928279\\ 0.4927091\\ 0.4925941\\ 0.4924825\\ 0.4923744\\ 0.4922695\\ 0.4921676\\ 0.4920688\\ 0.4919727\\ 0.4918794\\ 0.4917888\\ 0.4917006\\ 0.4916148\\ 0.4915314\\ 0.4914502\\ 0.4913711\\0.4912941\\ 0.4912190\\ 0.4911459\\ 0.4910746\\ 0.4910051\\ 0.4909373\\ 0.4908711\\ 0.4908066\\ 0.4907435\\ 0.4906820\\ 0.4906219\\ 0.4905631\\0.4905057\\ 0.4904496\\ 0.4903947\\ 0.4903410\\ 0.4902885\\ 0.4902372\\ 0.4901869\\ 0.4901377\\ 0.4900895\\ 0.4900424\\ 0.4899962\\ 0.4899509\\ 0.4899065\\ 0.4898630\\ 0.4898204\\ 0.4897786\\ 0.4897376\\ 0.4896974\\ 0.4896580\\ 0.4896193\\ 0.4895814\\ 0.4895441\\ 0.4895075\\ 0.4894716\\ 0.4894363\\ 0.4894017\\ 0.4893676\\ 0.4893342\\ 0.4893013\\ 0.4892690\\ 0.4892373\\ 0.4892061\\ 0.4891754\\ 0.4891453\\ 0.4891156\\ 0.4890864\\ 0.4890577\\ 0.4890295\\0.4890017\\ 0.4889743\\ 0.4889474\\ 0.4889209\\ 0.4888949\\ 0.4888692\\ 0.4888439\\ 0.4888190\\ 0.4887945\\ 0.4887703\\ 0.4887465\\ 0.4887230\\ 0.4886999\\ 0.4886772\\ 0.4886547\\ 0.4886326\\ 0.4886108\\ 0.4885893\\ 0.4885681\\ 0.4885472\\ 0.4885266\\ 0.4885062\\ 0.4884862\\ 0.4884664\\ 0.4884469\\ 0.4884276\\ 0.4884086\\ 0.4883899\\ 0.4883714\\ 0.4883531\\ 0.4883351\\ 0.4883173\\ 0.4882997\\ 0.4882824\\ 0.4882653\\ 0.4882484\\ 0.4882317\\ 0.4882152\\ 0.4881989\\ 0.4881828\\ 0.4881669\\ 0.4881512\\ 0.4881357\\ 0.4881204\\ 0.4881052\\ 0.4880902\\ 0.4880755\\ 0.4880608\\ 0.4880464\\ 0.4880321\\ 0.488018\\ 0.4880040\\ 0.4879902\\ 0.4879766\\ 0.4879631\\ 0.4879498\\ 0.4879366\\ 0.4879235\\ 0.4879106\\ 0.4878979\\ 0.4878853\\ 0.4878728\\ 0.4878604\\ 0.4878482\\ 0.4878361\\ 0.4878241\\ 0.4878123\\ 0.4878006\\ 0.4877890\\ 0.4877775\\ 0.4877662\\ 0.4877549\\ 0.4877438\\ 0.4877328\\ 0.4877219\\ 0.4877111\\ 0.4877005\\ 0.4876899\\ 0.4876794\\ 0.4876690\\ 0.4876588\\ 0.4876486\\ 0.4876385\\ 0.4876286\\ 0.4876187\\ 0.4876089\\ 0.4875992\\ 0.4875896\\ 0.4875801\\ 0.4875707\\ 0.4875614\\ 0.4875522\\ 0.4875430\\ 0.4875339\\ 0.4875250\\ 0.4875160\\ 0.4875072\\ 0.4874985\\ 0.4874898\\ 0.48748 12\\ 0.4874727\\ 0.4874643\\ 0.4874559\\ 0.4874476\\ 0.4874394\\ 0.4874313\\ 0.4874232\\ 0.4874152\\ 0.4874073\\ 0.4873994\\ 0.4873916\\ 0.4873839\\ 0.4873762\\ 0.4873686\\ 0.4873611\\ 0.4873536\\ 0.4873462\\ 0.4873388\\ 0.4873316\\ 0.4873243\\ 0.4873172\\ 0.4873101\\ 0.487303\\ 0.487296\\ 0.4872891\\ 0.4872822\\ 0.4872753\\ 0.4872686\\ 0.4872619\\ 0.4872552\\ 0.4872486\\ 0.4872420\\ 0.4872355\\ 0.4872290\\ 0.4872226\\ 0.4872163\\ 0.4872099\\ 0.4872037\\ 0.4871975\\ 0.4871913\\ 0.4871852\\ 0.4871791\\ 0.4871731\\ 0.4871671\\ 0.4871611\\ 0.4871552\\ 0.4871494\\ 0.4871436\\ 0.4871378\\ 0.4871321\\ 0.4871264\\ 0.4871208\\ 0.4871152\\ 0.4871096\\ 0.4871041\\ 0.4870986\\ 0.4870932\\ 0.4870878\\ 0.4870824\\ 0.4870771\\ 0.4870718\\ 0.4870665\\0.4870613\\ 0.4870561\\ 0.487051\\ 0.4870459\\ 0.4870408\\ 0.4870358\\ 0.4870308\\ 0.4870258\\ 0.4870209\\ 0.4870160\\ 0.4870111\\ 0.4870063\\ 0.4870015\\ 0.4869967\\ 0.4869920\\ 0.4869873\\ 0.4869826\\ 0.4869779\\ 0.4869733\\ 0.4869687\\ 0.4869642\\ 0.4869597\\ 0.4869552\\ 0.4869507\\ 0.4869463 \\ 0.4869419\\
};
    \end{axis}
\end{tikzpicture}

==> fig085.tex <==

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        table/header=false,
        table/row sep=\\,
        xtick=\empty,
         xmin= -1.0,
      xmax=301.0,
         ymin= 0.375,
      ymax=0.58,
       % xticklabels from table={
        %  0\\}{[index]0},
            %  enlarge y limits={value=0.15,upper},
      ytick={0.4,0.5},
        extra y ticks={0.56419},
       extra y tick labels={$ \frac{1}{\sqrt{\pi}}$}
    ]
 %\node[anchor=south] at (axis cs:25,0.27) {$\pi^n$};
   \addplot[dashed] coordinates {(0,0.56419) (300,0.56419)};
    \addplot [mark=none] table[x expr=\coordindex,y index=0]{ 
 0.311545 \\
 0.392625 \\
 0.435817 \\
 0.46228 \\
 0.47992 \\
 0.492417 \\
 0.501696 \\
 0.508846 \\
 0.51452 \\
 0.519132 \\
 0.522957 \\
 0.52618 \\
 0.528934 \\
 0.531314 \\
 0.533392 \\
 0.535223 \\
 0.536848 \\
 0.5383 \\
 0.539605 \\
 0.540785 \\
 0.541857 \\
 0.542835 \\
 0.54373 \\
 0.544554 \\
 0.545313 \\
 0.546017 \\
 0.546669 \\
 0.547276 \\
 0.547843 \\
 0.548373 \\
 0.548869 \\
 0.549336 \\
 0.549775 \\
 0.550188 \\
 0.550579 \\
 0.550948 \\
 0.551298 \\
 0.55163 \\
 0.551945 \\
 0.552244 \\
 0.55253 \\
 0.552802 \\
 0.553061 \\
 0.55331 \\
 0.553547 \\
 0.553774 \\
 0.553992 \\
 0.5542 \\
 0.554401 \\
 0.554593 \\
 0.554778 \\
 0.554956 \\
 0.555128 \\
 0.555293 \\
 0.555452 \\
 0.555606 \\
 0.555754 \\
 0.555897 \\
 0.556036 \\
 0.55617 \\
 0.5563 \\
 0.556425 \\
 0.556547 \\
 0.556664 \\
 0.556779 \\
 0.55689 \\
 0.556997 \\
 0.557102 \\
 0.557203 \\
 0.557302 \\
 0.557397 \\
 0.557491 \\
 0.557581 \\
 0.55767 \\
 0.557756 \\
 0.557839 \\
 0.557921 \\
 0.558 \\
 0.558078 \\
 0.558153 \\
 0.558227 \\
 0.558299 \\
 0.558369 \\
 0.558438 \\
 0.558505 \\
 0.55857 \\
 0.558634 \\
 0.558697 \\
 0.558758 \\
 0.558818 \\
 0.558876 \\
 0.558933 \\
 0.558989 \\
 0.559044 \\
 0.559098 \\
 0.55915 \\
 0.559202 \\
 0.559252 \\
 0.559302 \\
 0.55935 \\
 0.559398 \\
 0.559444 \\
 0.55949 \\
 0.559535 \\
 0.559579 \\
 0.559622 \\
 0.559664 \\
 0.559706 \\
 0.559747 \\
 0.559787 \\
 0.559826 \\
 0.559865 \\
 0.559903 \\
 0.55994 \\
 0.559977 \\
 0.560013 \\
 0.560048 \\
 0.560083 \\
 0.560117 \\
 0.560151 \\
 0.560184 \\
 0.560217 \\
 0.560249 \\
 0.56028 \\
 0.560311 \\
 0.560342 \\
 0.560372 \\
 0.560402 \\
 0.560431 \\
 0.56046 \\
 0.560488 \\
 0.560516 \\
 0.560543 \\
 0.56057 \\
 0.560597 \\
 0.560623 \\
 0.560649 \\
 0.560675 \\
 0.5607 \\
 0.560724 \\
 0.560749 \\
 0.560773 \\
 0.560797 \\
 0.56082 \\
 0.560843 \\
 0.560866 \\
 0.560888 \\
 0.560911 \\
 0.560933 \\
 0.560954 \\
 0.560975 \\
 0.560996 \\
 0.561017 \\
 0.561038 \\
 0.561058 \\
 0.561078 \\
 0.561098 \\
 0.561117 \\
 0.561136 \\
 0.561155 \\
 0.561174 \\
 0.561192 \\
 0.561211 \\
 0.561229 \\
 0.561247 \\
 0.561264 \\
 0.561282 \\
 0.561299 \\
 0.561316 \\
 0.561333 \\
 0.561349 \\
 0.561366 \\
 0.561382 \\
 0.561398 \\
 0.561414 \\
 0.56143 \\
 0.561445 \\
 0.561461 \\
 0.561476 \\
 0.561491 \\
 0.561506 \\
 0.56152 \\
 0.561535 \\
 0.561549 \\
 0.561563 \\
 0.561577 \\
 0.561591 \\
 0.561605 \\
 0.561619 \\
 0.561632 \\
 0.561645 \\
 0.561659 \\
 0.561672 \\
 0.561685 \\
 0.561697 \\
 0.56171 \\
 0.561723 \\
 0.561735 \\
 0.561747 \\
 0.561759 \\
 0.561772 \\
 0.561783 \\
 0.561795 \\
 0.561807 \\
 0.561819 \\
 0.56183 \\
 0.561841 \\
 0.561853 \\
 0.561864 \\
 0.561875 \\
 0.561886 \\
 0.561896 \\
 0.561907 \\
 0.561918 \\
 0.561928 \\
 0.561939 \\
 0.561949 \\
 0.561959 \\
 0.561969 \\
 0.56198 \\
 0.561989 \\
 0.561999 \\
 0.562009 \\
 0.562019 \\
 0.562028 \\
 0.562038 \\
 0.562047 \\
 0.562057 \\
 0.562066 \\
 0.562075 \\
 0.562084 \\
 0.562093 \\
 0.562102 \\
 0.562111 \\
 0.56212 \\
 0.562129 \\
 0.562137 \\
 0.562146 \\
 0.562155 \\
 0.562163 \\
 0.562171 \\
 0.56218 \\
 0.562188 \\
 0.562196 \\
 0.562204 \\
 0.562212 \\
 0.56222 \\
 0.562228 \\
 0.562236 \\
 0.562244 \\
 0.562252 \\
 0.562259 \\
 0.562267 \\
 0.562274 \\
 0.562282 \\
 0.562289 \\
 0.562297 \\
 0.562304 \\
 0.562311 \\
 0.562318 \\
 0.562326 \\
 0.562333 \\
 0.56234 \\
 0.562347 \\
 0.562354 \\
 0.56236 \\
 0.562367 \\
 0.562374 \\
 0.562381 \\
 0.562387 \\
 0.562394 \\
 0.562401 \\
 0.562407 \\
 0.562414 \\
 0.56242 \\
 0.562427 \\
 0.562433 \\
 0.562439 \\
 0.562445 \\
 0.562452 \\
 0.562458 \\
 0.562464 \\
 0.56247 \\
 0.562476 \\
 0.562482 \\
 0.562488 \\
 0.562494 \\
 0.5625 \\
 0.562506 \\
 0.562511 \\
 0.562517 \\
 0.562523 \\
 0.562529 \\
 0.562534 \\
 0.56254 \\
 0.562545 \\
 0.562551 \\
 0.562556 \\
 0.562562 \\
 0.562567 \\
 };
  \addplot [mark=none] table[x expr=\coordindex,y index=0]{
 0.3115448\\ 0.3926246\\ 0.4356246\\ 0.4616267\\ 0.4785583\\ 0.4901590\\ 0.4984166\\ 0.5044742\\ 0.509028\\ 0.5125215\\ 0.5152479\\ 0.5174070\\ 0.5191386\\ 0.5205426\\ 0.5216920\\ 0.5226408\\ 0.5234300\\ 0.5240906\\ 0.5246470\\ 0.5251178\\ 0.5255182\\ 0.5258599\\ 0.5261527\\ 0.5264042\\ 0.5266209\\ 0.5268080\\ 0.5269698\\ 0.5271100\\ 0.5272315\\ 0.5273369\\ 0.5274283\\ 0.5275076\\ 0.5275764\\ 0.5276359\\ 0.5276873\\ 0.5277316\\ 0.5277696\\ 0.5278021\\ 0.5278297\\ 0.5278531\\ 0.5278726\\ 0.5278887\\ 0.5279018\\ 0.5279122\\ 0.5279203\\ 0.5279262\\ 0.5279303\\ 0.5279326\\ 0.5279335\\ 0.5279330\\ 0.5279313\\ 0.5279286\\ 0.5279248\\ 0.5279203\\ 0.5279150\\ 0.5279090\\ 0.5279024\\ 0.5278953\\ 0.5278878\\ 0.5278798\\ 0.5278714\\ 0.5278628\\ 0.5278538\\ 0.5278446\\ 0.5278352\\ 0.5278256\\ 0.5278159\\ 0.5278060\\ 0.5277960\\ 0.5277859\\ 0.5277758\\ 0.5277656\\ 0.5277553\\ 0.5277451\\ 0.5277348\\ 0.5277245\\ 0.5277142\\ 0.5277039\\ 0.5276937\\ 0.5276835\\ 0.5276733\\ 0.5276632\\ 0.5276531\\ 0.5276431\\ 0.5276331\\ 0.5276232\\ 0.5276133\\ 0.5276035\\ 0.5275938\\ 0.5275841\\ 0.5275746\\ 0.5275651\\ 0.5275556\\ 0.5275463\\ 0.5275370\\ 0.5275279\\ 0.5275188\\ 0.5275097\\ 0.5275008\\ 0.5274919\\ 0.5274832\\ 0.5274745\\ 0.5274659\\ 0.5274573\\ 0.5274489\\ 0.5274405\\ 0.5274322\\ 0.5274240\\ 0.5274159\\ 0.5274079\\ 0.5273999\\ 0.5273920\\ 0.5273842\\ 0.5273765\\ 0.5273689\\ 0.5273613\\ 0.5273538\\ 0.5273464\\ 0.5273391\\ 0.5273318\\ 0.5273246\\ 0.5273175\\ 0.5273105\\ 0.5273035\\ 0.5272966\\ 0.5272897\\ 0.5272830\\ 0.5272763\\ 0.5272697\\ 0.5272631\\ 0.5272566\\ 0.5272502\\ 0.5272438\\ 0.5272375\\ 0.5272313\\ 0.5272251\\ 0.5272190\\ 0.5272129\\ 0.5272069\\ 0.527201\\ 0.5271951\\ 0.5271893\\ 0.5271836\\ 0.5271778\\ 0.5271722\\ 0.5271666\\ 0.5271611\\ 0.5271556\\ 0.5271501\\ 0.5271448\\ 0.5271394\\ 0.5271342\\ 0.5271289\\ 0.5271238\\ 0.5271186\\ 0.5271135\\ 0.5271085\\ 0.5271035\\ 0.5270986\\ 0.5270937\\ 0.5270889\\ 0.5270841\\ 0.5270793\\ 0.5270746\\ 0.5270699\\ 0.5270653\\ 0.5270607\\ 0.5270562\\ 0.5270516\\ 0.5270472\\ 0.5270428\\ 0.5270384\\ 0.5270340\\ 0.5270297\\ 0.5270255\\ 0.5270212\\ 0.5270170\\ 0.5270129\\ 0.5270088\\ 0.5270047\\ 0.5270006\\ 0.5269966\\ 0.5269927\\ 0.5269887\\ 0.5269848\\ 0.5269809\\ 0.5269771\\ 0.5269733\\ 0.5269695\\ 0.5269657\\ 0.5269620\\ 0.5269583\\ 0.5269547\\ 0.5269511\\ 0.5269475\\ 0.5269439\\0.5269404\\ 0.5269369\\ 0.5269334\\ 0.5269299\\ 0.5269265\\ 0.5269231\\ 0.5269198\\ 0.5269164\\ 0.5269131\\ 0.5269098\\ 0.5269066\\ 0.5269033\\ 0.5269001\\ 0.5268969\\ 0.5268938\\ 0.5268906\\ 0.5268875\\ 0.5268844\\ 0.5268814\\ 0.5268783\\ 0.5268753\\ 0.5268723\\ 0.5268693\\ 0.5268664\\ 0.5268635\\ 0.5268606\\ 0.5268577\\ 0.5268548\\ 0.5268520\\ 0.5268492\\ 0.5268464\\ 0.5268436\\ 0.5268408\\ 0.5268381\\ 0.5268354\\ 0.5268327\\ 0.5268300\\ 0.5268274\\ 0.5268247\\ 0.5268221\\ 0.5268195\\ 0.5268169\\ 0.5268144\\ 0.5268118\\ 0.5268093\\ 0.5268068\\ 0.5268043\\ 0.5268018\\ 0.5267994\\ 0.5267969\\ 0.5267945\\ 0.5267921\\ 0.5267897\\ 0.5267873\\ 0.5267850\\ 0.5267826\\ 0.5267803\\ 0.5267780\\ 0.5267757\\ 0.5267734\\ 0.5267711\\ 0.5267689\\ 0.5267667\\ 0.5267644\\ 0.5267622\\ 0.5267601\\ 0.5267579\\ 0.5267557\\ 0.5267536\\ 0.5267514\\ 0.5267493\\ 0.5267472\\ 0.5267451\\ 0.5267430\\ 0.5267410\\ 0.5267389\\ 0.5267369\\ 0.5267349\\ 0.5267329\\ 0.5267309\\ 0.5267289\\ 0.5267269\\ 0.5267249\\ 0.5267230\\ 0.5267210\\ 0.5267191\\ 0.5267172\\ 0.5267153\\ 0.5267134\\ 0.5267115\\ 0.5267097\\ 0.5267078\\ 0.5267060\\ 0.5267041\\ 0.5267023\\ 0.5267005\\ 0.5266987\\ 0.5266969\\ 0.5266951\\ 0.5266934\\ 0.5266916\\ 0.5266899\\ 0.5266881\\ 0.5266864\\   
};
    \end{axis}
\end{tikzpicture}


==> fig099.tex <==

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        table/header=false,
        table/row sep=\\,
        xtick=\empty,
       xmin= -1.0,
      xmax=301.0,
       ymin= 0.375,
      ymax=0.58,
       % xticklabels from table={
        %  0\\}{[index]0},
            %  enlarge y limits={value=0.15,upper},
      ytick={0.4,0.5},
        extra y ticks={0.56419},
       extra y tick labels={$ \frac{1}{\sqrt{\pi}}$}
    ]
 %\node[anchor=south] at (axis cs:25,0.27) {$\pi^n$};
   \addplot[dashed] coordinates {(0,0.56419) (300,0.56419)};
    \addplot [mark=none] table[x expr=\coordindex,y index=0]{
 0.0985137 \\
 0.137954 \\
 0.167319 \\
 0.191347 \\
 0.211898 \\
 0.229938 \\
 0.246046 \\
 0.260607 \\
 0.27389 \\
 0.286094 \\
 0.297371 \\
 0.30784 \\
 0.317597 \\
 0.326721 \\
 0.335279 \\
 0.343324 \\
 0.350905 \\
 0.358062 \\
 0.364831 \\
 0.371243 \\
 0.377326 \\
 0.383105 \\
 0.3886 \\
 0.393832 \\
 0.398819 \\
 0.403577 \\
 0.40812 \\
 0.412461 \\
 0.416614 \\
 0.420588 \\
 0.424395 \\
 0.428044 \\
 0.431544 \\
 0.434902 \\
 0.438127 \\
 0.441226 \\
 0.444204 \\
 0.447069 \\
 0.449825 \\
 0.452479 \\
 0.455035 \\
 0.457498 \\
 0.459872 \\
 0.462162 \\
 0.464371 \\
 0.466503 \\
 0.468561 \\
 0.47055 \\
 0.472471 \\
 0.474328 \\
 0.476124 \\
 0.477861 \\
 0.479541 \\
 0.481168 \\
 0.482743 \\
 0.484268 \\
 0.485746 \\
 0.487178 \\
 0.488567 \\
 0.489913 \\
 0.491219 \\
 0.492486 \\
 0.493715 \\
 0.494909 \\
 0.496068 \\
 0.497193 \\
 0.498287 \\
 0.49935 \\
 0.500383 \\
 0.501388 \\
 0.502364 \\
 0.503315 \\
 0.504239 \\
 0.505139 \\
 0.506015 \\
 0.506868 \\
 0.507699 \\
 0.508508 \\
 0.509297 \\
 0.510065 \\
 0.510814 \\
 0.511544 \\
 0.512257 \\
 0.512951 \\
 0.513629 \\
 0.51429 \\
 0.514936 \\
 0.515566 \\
 0.516182 \\
 0.516783 \\
 0.51737 \\
 0.517943 \\
 0.518504 \\
 0.519051 \\
 0.519587 \\
 0.520111 \\
 0.520623 \\
 0.521123 \\
 0.521613 \\
 0.522093 \\
 0.522562 \\
 0.523021 \\
 0.523471 \\
 0.523911 \\
 0.524343 \\
 0.524765 \\
 0.525179 \\
 0.525584 \\
 0.525981 \\
 0.526371 \\
 0.526753 \\
 0.527127 \\
 0.527494 \\
 0.527854 \\
 0.528207 \\
 0.528554 \\
 0.528894 \\
 0.529227 \\
 0.529555 \\
 0.529876 \\
 0.530192 \\
 0.530502 \\
 0.530806 \\
 0.531105 \\
 0.531399 \\
 0.531687 \\
 0.531971 \\
 0.532249 \\
 0.532523 \\
 0.532792 \\
 0.533057 \\
 0.533317 \\
 0.533573 \\
 0.533825 \\
 0.534073 \\
 0.534316 \\
 0.534556 \\
 0.534792 \\
 0.535024 \\
 0.535252 \\
 0.535477 \\
 0.535699 \\
 0.535917 \\
 0.536131 \\
 0.536343 \\
 0.536551 \\
 0.536756 \\
 0.536958 \\
 0.537157 \\
 0.537353 \\
 0.537546 \\
 0.537737 \\
 0.537925 \\
 0.53811 \\
 0.538292 \\
 0.538472 \\
 0.538649 \\
 0.538824 \\
 0.538997 \\
 0.539167 \\
 0.539335 \\
 0.5395 \\
 0.539664 \\
 0.539825 \\
 0.539984 \\
 0.540141 \\
 0.540296 \\
 0.540449 \\
 0.5406 \\
 0.540749 \\
 0.540896 \\
 0.541041 \\
 0.541184 \\
 0.541326 \\
 0.541466 \\
 0.541604 \\
 0.54174 \\
 0.541875 \\
 0.542008 \\
 0.54214 \\
 0.54227 \\
 0.542398 \\
 0.542525 \\
 0.54265 \\
 0.542774 \\
 0.542897 \\
 0.543018 \\
 0.543137 \\
 0.543256 \\
 0.543373 \\
 0.543488 \\
 0.543603 \\
 0.543716 \\
 0.543828 \\
 0.543938 \\
 0.544048 \\
 0.544156 \\
 0.544263 \\
 0.544369 \\
 0.544474 \\
 0.544577 \\
 0.54468 \\
 0.544781 \\
 0.544882 \\
 0.544981 \\
 0.545079 \\
 0.545177 \\
 0.545273 \\
 0.545368 \\
 0.545463 \\
 0.545556 \\
 0.545648 \\
 0.54574 \\
 0.545831 \\
 0.54592 \\
 0.546009 \\
 0.546097 \\
 0.546184 \\
 0.54627 \\
 0.546356 \\
 0.546441 \\
 0.546524 \\
 0.546607 \\
 0.54669 \\
 0.546771 \\
 0.546852 \\
 0.546932 \\
 0.547011 \\
 0.547089 \\
 0.547167 \\
 0.547244 \\
 0.54732 \\
 0.547396 \\
 0.547471 \\
 0.547545 \\
 0.547619 \\
 0.547692 \\
 0.547764 \\
 0.547836 \\
 0.547907 \\
 0.547977 \\
 0.548047 \\
 0.548116 \\
 0.548185 \\
 0.548253 \\
 0.548321 \\
 0.548387 \\
 0.548454 \\
 0.548519 \\
 0.548585 \\
 0.548649 \\
 0.548713 \\
 0.548777 \\
 0.54884 \\
 0.548903 \\
 0.548965 \\
 0.549026 \\
 0.549087 \\
 0.549148 \\
 0.549208 \\
 0.549267 \\
 0.549326 \\
 0.549385 \\
 0.549443 \\
 0.549501 \\
 0.549558 \\
 0.549615 \\
 0.549671 \\
 0.549727 \\
 0.549783 \\
 0.549838 \\
 0.549892 \\
 0.549947 \\
 0.55 \\
 0.550054 \\
 0.550107 \\
 0.550159 \\
 0.550212 \\
 0.550264 \\
 0.550315 \\
 0.550366 \\
 0.550417 \\
 0.550467 \\
 0.550517 \\
 0.550566 \\
 0.550616 \\
 0.550665 \\
 0.550713 \\
 0.550761 \\
 0.550809 \\
 0.550856 \\
 0.550904 \\
 0.55095 \\
 0.550997 \\
 0.551043 \\
 0.551089 \\
 0.551134 \\
 0.551179 \\
 0.551224 \\
 0.551269 \\
};
\addplot [mark=none] table[x expr=\coordindex,y index=0]{
0.0985137\\0.1379539\\0.1673190\\0.1913474\\0.2118984\\0.2299375\\0.2460459\\0.2606067\\0.2738897\\0.2860935\\0.2973702\\0.3078391\\0.3175962\\0.3267204\\0.3352773\\0.3433223\\0.3509027\\0.3580594\\0.3648280\\0.3712398\\0.3773222\\0.3830998\\0.3885945\\0.3938260\\0.3988120\\0.4035686\\0.4081105\\0.4124510\\0.4166024\\0.4205757\\0.4243814\\0.4280289\\0.4315270\\0.4348840\\0.4381073\\0.4412040\\0.4441806\\0.4470434\\0.4497979\\0.4524495\\0.4550032\\0.4574638\\0.4598356\\0.4621228\\0.4643293\\0.4664588\\0.4685147\\0.4705004\\0.4724188\\0.4742730\\0.4760658\\0.4777996\\0.4794771\\0.4811006\\0.4826723\\0.4841943\\0.4856686\\0.4870973\\0.4884820\\0.4898245\\0.4911266\\0.4923897\\0.4936153\\0.4948049\\0.4959599\\0.4970816\\0.4981711\\0.4992297\\0.5002585\\0.5012587\\0.5022312\\0.5031770\\0.5040971\\0.5049924\\0.5058637\\0.5067120\\0.5075380\\0.5083424\\0.5091260\\0.5098896\\0.5106337\\0.5113590\\0.5120662\\0.5127559\\0.5134286\\0.5140848\\0.5147252\\0.5153502\\0.5159603\\0.5165559\\0.5171377\\0.5177058\\0.5182609\\0.5188033\\0.5193334\\0.5198515\\0.5203580\\0.5208534\\0.5213378\\0.5218116\\0.5222752\\0.5227289\\0.5231729\\0.5236075\\0.5240329\\0.5244495\\0.5248576\\0.5252572\\0.5256487\\0.5260324\\0.5264083\\0.5267768\\0.5271380\\0.5274922\\0.5278394\\0.5281800\\0.5285141\\0.5288418\\0.5291634\\0.5294789\\0.5297886\\0.5300926\\0.5303910\\0.5306840\\0.5309718\\0.5312544\\0.5315320\\0.5318047\\0.5320726\\0.5323359\\0.5325947\\0.5328490\\0.533099\\0.5333448\\0.5335865\\0.5338241\\0.5340579\\0.5342878\\0.534514\\0.5347365\\0.5349555\\0.5351710\\0.5353830\\0.5355918\\0.5357973\\0.5359996\\0.5361988\\0.5363949\\0.5365881\\0.5367784\\0.5369658\\0.5371505\\0.5373324\\0.5375116\\0.5376883\\0.5378624\\0.5380340\\0.5382031\\0.5383698\\0.5385342\\0.5386963\\0.5388562\\0.5390138\\0.5391693\\0.5393226\\0.5394739\\0.5396231\\0.5397703\\0.5399156\\0.5400590\\0.5402004\\0.5403401\\0.5404779\\0.5406139\\0.5407482\\0.5408808\\0.5410117\\0.5411410\\0.5412686\\0.5413947\\0.5415192\\0.5416422\\0.5417637\\0.5418837\\0.5420022\\0.5421193\\0.5422351\\0.5423494\\0.5424624\\0.5425741\\0.5426845\\0.5427936\\0.5429015\\0.5430081\\0.5431135\\0.5432177\\0.5433207\\0.5434226\\0.5435233\\0.5436230\\0.5437215\\0.5438189\\0.5439153\\0.5440106\\0.5441049\\0.5441982\\0.5442905\\0.5443818\\0.5444722\\0.5445616\\0.5446501\\0.5447376\\0.5448242\\0.5449100\\0.5449949\\0.5450789\\0.5451620\\0.5452443\\0.5453258\\0.5454065\\0.5454863\\0.5455654\\0.5456437\\0.5457212\\0.5457980\\0.5458741\\0.5459493\\0.5460239\\0.5460978\\0.5461709\\0.5462434\\0.5463152\\0.5463863\\0.5464567\\0.5465265\\0.5465956\\0.5466641\\0.5467320\\0.5467993\\0.5468659\\0.5469319\\0.5469974\\0.5470622\\0.5471265\\0.5471902\\0.5472534\\0.5473159\\0.5473780\\0.5474395\\0.5475004\\0.5475609\\0.5476208\\0.5476802\\0.5477390\\0.5477974\\0.5478553\\0.5479127\\0.5479696\\0.5480261\\0.5480821\\0.5481376\\0.5481926\\0.5482472\\0.5483014\\0.5483551\\0.5484083\\0.5484612\\0.5485136\\0.5485656\\0.5486171\\0.5486683\\0.5487190\\0.5487694\\0.5488193\\0.5488689\\0.5489181\\0.5489669\\0.5490153\\0.5490633\\0.549111\\0.5491583\\0.5492052\\0.5492518\\0.5492981\\0.5493439\\0.5493895\\0.5494347\\0.5494795\\0.5495241\\0.5495683\\0.5496121\\0.5496557\\0.5496989\\0.5497418\\0.5497844\\0.5498267\\0.5498687\\0.5499104\\0.5499517\\0.5499928\\
};
    \end{axis}
\end{tikzpicture}

